A Realism Metric for Generated LiDAR Point Clouds

A considerable amount of research is concerned with the generation of realistic sensor data. LiDAR point clouds are generated by complex simulations or learned generative models. The generated data is usually exploited to enable or improve downstream perception algorithms. Two major questions arise from these procedures: First, how to evaluate the realism of the generated data? Second, does more realistic data also lead to better perception performance? This paper addresses both questions and presents a novel metric to quantify the realism of LiDAR point clouds. Relevant features are learned from real-world and synthetic point clouds by training on a proxy classification task. In a series of experiments, we demonstrate the application of our metric to determine the realism of generated LiDAR data and compare the realism estimation of our metric to the performance of a segmentation model. We confirm that our metric provides an indication for the downstream segmentation performance.

==> tikz/architecture.tikz <==
\begin{tikzpicture}
    \tikzset{
        featurelayer/.pic = {
            \def\h{1.4}
            \def\w{0.1}
            \def\d{2}
            \draw[pic actions] (-\w/2,-\h/2,\d/2) -- (\w/2,-\h/2,\d/2) -- (\w/2,\h/2,\d/2) -- (-\w/2,\h/2,\d/2) -- cycle; % front
            \draw[pic actions] (-\w/2,\h/2,\d/2) -- (\w/2,\h/2,\d/2) -- (\w/2,\h/2,-\d/2) -- (-\w/2,\h/2,-\d/2) -- cycle; % top
            \draw[pic actions] (\w/2,-\h/2,\d/2) -- (\w/2,-\h/2,-\d/2) -- (\w/2,\h/2,-\d/2) -- (\w/2,\h/2,\d/2) -- cycle; % right
            \node[draw=none, text=black, opacity=1.0, anchor=north, rotate=45] at (0,-\h/2,0) {\tiny \tikzpictext \par};
        },
        ashadow/.style={opacity=.25, shadow xshift=0.07, shadow yshift=-0.07},
    }
    
    % \draw[step=0.5,white!90!black,very thin] (-6,0) grid (10,-10);  % helper grid
    
    \draw (5,-0.2) -- +(0.4,0) node[anchor=west] {\scriptsize for training and inference\par};
    \draw[densely dotted] (5,-0.6) -- +(0.4,0) node[anchor=west] {\scriptsize only for training\par};
    
    % Point Cloud Input
    \node (data_input) at (2,-0.2) [text width=4cm, align=center] {\scriptsize point~cloud~$[N,3]$\\$x$\par};
    
    % Feature Extractor
    \node (model_fe) at (2,-1.5) [fill=white,minimum width=4cm,minimum height=1.1cm,drop shadow={ashadow}] {};
    \node at (model_fe) [draw,fill={rgb,255:red,31; green,120; blue,180},fill opacity=0.1,text opacity=1,minimum width=4cm,minimum height=1.1cm] {};
    \node at ($(model_fe)+(0.9,0)$) [text width=2.2cm,align=center] {feature\\extractor~$F_{\theta_F}$};
    
    \node (data_features) at (2,-2.8) [text width=4cm, align=center] {\scriptsize features~$[Q,U_F]$\\$z\!=\!F(x\semicolon\theta_F)$\par};
    
    % Abstraction layers
    \node (set_abstraction_1) at ($(model_fe)+(-1.1,0.25)$) [fill=white,minimum width=1.4cm,minimum height=0.4cm,drop shadow={ashadow}] {};
    \node at (set_abstraction_1) [draw,dashed,fill={rgb,255:red,166; green,206; blue,227},fill opacity=0.1,text opacity=1,minimum width=1.4cm,minimum height=0.4cm] {\tiny level 1\par};
    \node (set_abstraction_2) at ($(model_fe)-(1.1,0.25)$) [fill=white,minimum width=1.4cm,minimum height=0.4cm,drop shadow={ashadow}] {};
    \node at (set_abstraction_2) [draw,dashed,fill={rgb,255:red,166; green,206; blue,227},fill opacity=0.1,text opacity=1,minimum width=1.4cm,minimum height=0.4cm] {\tiny level 2\par};
    
    % Abstraction Layer
    \node (abstraction) at ($(model_fe)-(5,3)$) [fill=white,minimum width=5cm,minimum height=4.5cm,drop shadow={ashadow}] {};
    \node at (abstraction) [draw,dashed,fill={rgb,255:red,166; green,206; blue,227},fill opacity=0.2,minimum width=5cm,minimum height=4.5cm] {};
    \node[anchor=west] at ($(abstraction.north west)+(0.1,-0.3)$) {level~$j$};
    \draw[dashed] (set_abstraction_1.west) to [out=190,in=90] (abstraction.north);
    \draw[dashed] (set_abstraction_2.west) to [out=180,in=75] (abstraction.north);
    
    \pic[fill=white, pic text={$\left[Q_{j-1},U_{j-1}\right]$}] at ($(abstraction)-(1.4,0.2)$) {featurelayer};
    \pic[fill=white, pic text={$\left[Q_j,K_j,U_{j-1}\right]$}] at ($(abstraction)-(0,0.2)$) {featurelayer};
    \pic[fill=white, pic text={$\left[Q_j,U_j\right]$}] at ($(abstraction)+(1.4,-0.2)$) {featurelayer};
    
    \draw[->] ($(abstraction)+(-0.98,0.96)$) -- ($(abstraction)+(0.38,0.96)$) node[midway,above,text width=1.5cm,align=center] {\tiny sampling \& grouping\par};
    \draw[->] ($(abstraction)+(0.42,0.96)$) -- ($(abstraction)+(1.8,0.96)$) node[midway,above,align=center] {\tiny PointNet\par};
    
    % Points on layer 0.
    \node (p_0_00) at ($(-4.5,-6.0)+(0,1.5)$)
    [circle,fill=black,draw={rgb,255:red,252; green,141; blue,98},inner sep=0pt,minimum size=2pt] {};
    \node (p_0_01) at ($(-4.3,-6.4)+(0,1.5)$)
    [circle,fill=black,inner sep=0pt,minimum size=2pt] {};
    \node (p_0_02) at ($(-4.6,-6.5)+(0,1.5)$)
    [circle,fill=black,inner sep=0pt,minimum size=2pt] {};
    \node (p_0_03) at ($(-4.4,-6.7)+(0,1.5)$)
    [circle,fill={rgb,255:red,102; green,194; blue,165},inner sep=0pt,minimum size=2pt] {};
    \node (p_0_04) at ($(-4.6,-6.9)+(0,1.5)$)
    [circle,fill=black,draw={rgb,255:red,102; green,194; blue,165},inner sep=0pt,minimum size=2pt] {};
    \node (p_0_05) at ($(-4.2,-5.8)+(0,1.5)$)
    [circle,fill=black,inner sep=0pt,minimum size=2pt] {};
    \node (p_0_06) at ($(-4.1,-6.2)+(0,1.5)$)
    [circle,fill={rgb,255:red,141; green,160; blue,203},inner sep=0pt,minimum size=2pt] {};
    \node (p_0_07) at ($(-4.4,-6.6)+(0,1.5)$)
    [circle,fill=black,draw={rgb,255:red,102; green,194; blue,165},inner sep=0pt,minimum size=2pt] {};
    \node (p_0_08) at ($(-4.1,-5.6)+(0,1.5)$)
    [circle,fill=black,inner sep=0pt,minimum size=2pt] {};
    \node (p_0_09) at ($(-4.2,-5.5)+(0,1.5)$)
    [circle,fill=black,inner sep=0pt,minimum size=2pt] {};
    \node (p_0_10) at ($(-4.05,-6.5)+(0,1.5)$)
    [circle,fill=black,inner sep=0pt,minimum size=2pt] {};
    \node (p_0_11) at ($(-4.3,-6.2)+(0,1.5)$)
    [circle,fill=black,draw={rgb,255:red,141; green,160; blue,203},inner sep=0pt,minimum size=2pt] {};
    \node (p_0_12) at ($(-4.6,-6.0)+(0,1.5)$)
    [circle,fill={rgb,255:red,252; green,141; blue,98},inner sep=0pt,minimum size=2pt] {};
    \node (p_0_13) at ($(-4.4,-5.8)+(0,1.5)$)
    [circle,fill=black,draw={rgb,255:red,252; green,141; blue,98},inner sep=0pt,minimum size=2pt] {};
    \node (p_0_14) at ($(-4.05,-6.1)+(0,1.5)$)
    [circle,fill=black,draw={rgb,255:red,141; green,160; blue,203},inner sep=0pt,minimum size=2pt] {};
    
    % Points on layer 1.
    \node (p_1_00) at ($(p_0_00)+(1.4,0)$) [circle,fill=black,inner sep=0pt,minimum size=2pt] {};
    \node (p_1_01) at ($(p_0_01)+(1.4,0)$) [circle,fill=black,inner sep=0pt,minimum size=2pt] {};
    \node (p_1_02) at ($(p_0_02)+(1.4,0)$) [circle,fill=black,inner sep=0pt,minimum size=2pt] {};
    \node (p_1_03) at ($(p_0_03)+(1.4,0)$) [circle,fill={rgb,255:red,102; green,194; blue,165},inner sep=0pt,minimum size=2pt] {};
    \node (p_1_04) at ($(p_0_04)+(1.4,0)$) [circle,fill=black,inner sep=0pt,minimum size=2pt] {};
    \node (p_1_05) at ($(p_0_05)+(1.4,0)$) [circle,fill=black,inner sep=0pt,minimum size=2pt] {};
    \node (p_1_06) at ($(p_0_06)+(1.4,0)$) [circle,fill={rgb,255:red,141; green,160; blue,203},inner sep=0pt,minimum size=2pt] {};
    \node (p_1_07) at ($(p_0_07)+(1.4,0)$) [circle,fill=black,inner sep=0pt,minimum size=2pt] {};
    \node (p_1_08) at ($(p_0_08)+(1.4,0)$) [circle,fill=black,inner sep=0pt,minimum size=2pt] {};
    \node (p_1_09) at ($(p_0_09)+(1.4,0)$) [circle,fill=black,inner sep=0pt,minimum size=2pt] {};
    \node (p_1_10) at ($(p_0_10)+(1.4,0)$) [circle,fill=black,inner sep=0pt,minimum size=2pt] {};
    \node (p_1_11) at ($(p_0_11)+(1.4,0)$) [circle,fill=black,inner sep=0pt,minimum size=2pt] {};
    \node (p_1_12) at ($(p_0_12)+(1.4,0)$) [circle,fill={rgb,255:red,252; green,141; blue,98},inner sep=0pt,minimum size=2pt] {};
    \node (p_1_13) at ($(p_0_13)+(1.4,0)$) [circle,fill=black,inner sep=0pt,minimum size=2pt] {};
    \node (p_1_14) at ($(p_0_14)+(1.4,0)$) [circle,fill=black,inner sep=0pt,minimum size=2pt] {};
    
    % Points on layer 2.
    \node (p_2_03) at ($(p_1_03)+(1.4,0)$) [circle,fill=black,draw={rgb,255:red,102; green,194; blue,165},inner sep=0pt,minimum size=2pt] {};
    \node (p_2_06) at ($(p_1_06)+(1.4,0)$) [circle,fill=black,draw={rgb,255:red,141; green,160; blue,203},inner sep=0pt,minimum size=2pt] {};
    \node (p_2_12) at ($(p_1_12)+(1.4,0)$) [circle,fill=black,draw={rgb,255:red,252; green,141; blue,98},inner sep=0pt,minimum size=2pt] {};

    % Ellipses on layer 1.
    \node (e_03) at ($(p_1_03)-(0.08,0.04)$) [ellipse,draw={rgb,255:red,102; green,194; blue,165},densely dotted,inner sep=0pt,minimum height=8pt,minimum width=16pt,rotate=45] {};
    \node (e_06) at ($(p_1_06)-(0.08,-0.04)$) [ellipse,draw={rgb,255:red,141; green,160; blue,203},densely dotted,inner sep=0pt,minimum height=10pt,minimum width=12pt,rotate=10] {};
    \node (e_12) at ($(p_1_12)+(0.1,0.1)$) [ellipse,draw={rgb,255:red,252; green,141; blue,98},densely dotted,inner sep=0pt,minimum height=8pt,minimum width=12pt,rotate=45] {};

    % Connection lines between points.
    \path[draw={rgb,255:red,102; green,194; blue,165}, densely dotted] (e_03.east) -- (p_2_03.north);
    \path[draw={rgb,255:red,102; green,194; blue,165}, densely dotted] (e_03.south west) -- (p_2_03.south);
    \path[draw={rgb,255:red,141; green,160; blue,203}, densely dotted] (e_06.north) -- (p_2_06.north);
    \path[draw={rgb,255:red,141; green,160; blue,203}, densely dotted] (e_06.south) -- (p_2_06.south);
    \path[draw={rgb,255:red,252; green,141; blue,98}, densely dotted] (e_12.east) -- (p_2_12.north);
    \path[draw={rgb,255:red,252; green,141; blue,98}, densely dotted] (e_12.south west) -- (p_2_12.south);

    % Classifier
    \node (model_cls) at (2,-4.3) [fill=white,minimum width=3cm,minimum height=0.8cm,drop shadow={ashadow}] {};
    \node at (model_cls) [draw,fill={rgb,255:red,255; green,255; blue,191},fill opacity=0.2,text opacity=1,minimum width=3cm,minimum height=0.8cm] {classifier $C_{\theta_C}$};
    
    \node (data_logits_cls) at (2,-5.5) [text width=4cm, align=center] {\scriptsize classifier logits~$[Q,3]$\\$\by_C\!=\!C(z\semicolon\theta_C)$\par};
    
    \node (data_scores) at (2,-7.1) [text width=4cm, align=center] {\scriptsize metric scores~$\bp_C$\par};
    
    \draw[decorate,decoration={brace,amplitude=10pt}] ($(data_scores.south)-(1.5,0.3)$) -- ($(data_scores.south)+(1.5,-0.3)$);
    
    \node (p_real) at ($(data_scores)-(1,0.6)$) [rectangle,draw=black,fill=real_img,minimum height=0.2cm,minimum width=0.2cm] {};
    \node (p_syn) at ($(data_scores)-(0,0.6)$) [rectangle,draw=black,fill=syn_img,minimum height=0.2cm,minimum width=0.2cm] {};
    \node (p_misc) at ($(data_scores)+(1,-0.6)$) [rectangle,draw=black,fill=misc_img,minimum height=0.2cm,minimum width=0.2cm] {};
    
    \node[anchor=north] at (p_real.south) {$p_C^\Real{}$};
    \node[anchor=north] at (p_syn.south) {$p_C^\Syn{}$};
    \node[anchor=north] at (p_misc.south) {$p_C^\Misc{}$};
    
    \draw[->] (data_input) -- (model_fe);
    \draw[->] (model_fe) -- (data_features);
    \draw[->] (data_features.south) -- (model_cls);
    \draw[->] (model_cls) -- (data_logits_cls);
    \draw[->] (data_logits_cls) -- (data_scores);
    
    % Adversaries
    \node (model_adv_misc) at (7,-4.3, -2.4) [fill=white,minimum width=3cm,minimum height=0.8cm,drop shadow={ashadow}] {};
    \node at (model_adv_misc) [draw,densely dotted,fill={rgb,255:red,252; green,141; blue,89},fill opacity=0.1,text opacity=1,minimum width=3cm,minimum height=0.8cm] {adversary $A_{\theta_{A}}^\Misc{}$};
    
    \node (model_adv_syn) at (7,-4.3, -1.2) [fill=white,minimum width=3cm,minimum height=0.8cm,drop shadow={ashadow}] {};
    \node at (model_adv_syn) [draw,densely dotted,fill={rgb,255:red,252; green,141; blue,89},fill opacity=0.1,text opacity=1,minimum width=3cm,minimum height=0.8cm] {adversary $A_{\theta_{A}}^\textit{Syn}$};
    
    \node (model_adv_real) at (7,-4.3, 0) [fill=white,minimum width=3cm,minimum height=0.8cm,drop shadow={ashadow}] {};
    \node at (model_adv_real) [draw,densely dotted,fill={rgb,255:red,252; green,141; blue,89},fill opacity=0.1,text opacity=1,minimum width=3cm,minimum height=0.8cm] {adversary $A_{\theta_{A}}^\Real{}$};
    
    \draw[densely dotted] ($(model_cls.north)+(0,0.25)$) -- +(3.5,0);
    \draw[->, densely dotted] ($(model_cls.north)+(3.5,0.25)$) -- +(0.35,0.5) -- +(0.9,0.5);
    \draw[->, densely dotted] ($(model_cls.north)+(3.5,0.25)$) -- +(0.45,0);
    \draw[->, densely dotted] ($(model_cls.north)+(3.5,0.25)$) -- ($(model_adv_real.west)-(0.5,0)$) -- (model_adv_real.west);

    \node (data_logits_adv) at (7,-5.5) [text width=4cm, align=center] {\scriptsize adversary scores~$[Q,U_A]$\\$\by_A\!=\!A(z\semicolon\theta_A)$\par};
    
    \draw[->, densely dotted] (model_adv_real) -- (data_logits_adv);
    
    % Losses
    \node (loss_cls) at ($(data_logits_cls)+(2,-1)$) [rounded corners,fill=white,minimum width=2.3cm,minimum height=0.65cm,drop shadow={ashadow}] {};
    \node at (loss_cls) [draw,densely dotted,rounded corners,fill={rgb,255:red,255; green,255; blue,191},fill opacity=0.2,text opacity=1,minimum width=2.3cm,minimum height=0.65cm] {$\mathcal{L}(\hat{\by}_C,\by_C)$};
    
    \node (loss_adv) at ($(data_logits_adv)+(0,-1)$) [rounded corners,fill=white,minimum width=2.3cm,minimum height=0.65cm,drop shadow={ashadow}] {};
    \node at (loss_adv) [draw,densely dotted,rounded corners,fill={rgb,255:red,252; green,141; blue,89},fill opacity=0.1,text opacity=1,minimum width=2.3cm,minimum height=0.65cm] {$\lambda\cdot\mathcal{L}(\hat{\by}_A,\by_A)$};
    
    \node (loss_min) at ($(loss_cls)!0.5!(loss_adv)-(0,0.9)$) [draw,densely dotted,fill=white,minimum height=0.65cm,drop shadow={ashadow}] {$\min\limits_{\theta_F,\theta_C,\theta_A}$};
    
    \draw[->,densely dotted] ($(data_logits_cls)-(0,1)$) -- (loss_cls.west);
    \draw[->,densely dotted] (data_logits_adv) -- (loss_adv);
    \draw[->,densely dotted] (loss_cls) |- (loss_min.west);
    \draw[->,densely dotted] (loss_adv) |- (loss_min.east);
    
    % Gradient
    \draw[->,densely dotted] ($(model_cls.north)+(3.4,0.38)$) -- ($(model_cls.north)+(2.2,0.38)$) node[midway,above,text width=2.6cm,align=center] {\small negative gradient $-\lambda\frac{\delta\mathcal{L}(\hat{\by}_A,\by_A)}{\delta\theta_A}$};
    
\end{tikzpicture}

